Investigation of weak-rates for odd-A nuclei for presupernova simulations

Calculating weak decay rates under stellar conditions for studying presupernova evolution of massive stars is a challenging task. Here we show the importance of odd A nuclei for presupernova simulations. In order to calculate the required nuclear matrix elements we apply the pn QRPA model in a deformed basis. Nuclear deformation, thought to play an integral role in calculation of associated weak decay rates, is taken into account in our model. We calculate Gamow Teller (GT) strength distributions, emission and positron capture rates for selected odd A nuclei. Our model does not employ the Brink Axel hypothesis as used in previous calculations of weak decay rates and we perform a state by state microscopic calculation of GT strength distributions from all parent excited states. Our calculated decay rates are in good agreement with large scale shell model calculations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

